Quantum codes from classical graphical models

We introduce a new graphical framework for designing quantum error correction codes based on classical principles. A key feature of this graphical language, over previous approaches, is that it is closely related to that of factor graphs or graphical models in classical information theory and machine learning. It enables us to formulate the description of the recently-introduced `coherent parity check' quantum error correction codes entirely within the language of classical information theory. This makes our construction accessible without requiring background in quantum error correction or even quantum mechanics in general. More importantly, this allows for a collaborative interplay where one can design new quantum error correction codes derived from classical codes.

==> figures/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (2.75, 5) {};
		\node [style={classical_data_phase}] (1) at (3.25, 5) {};
		\node [style={classical_parity_check}] (2) at (-3.25, 1) {};
		\node [style={classical_data_phase}] (3) at (-2.75, 1) {};
		\node [style={classical_parity_check}] (4) at (0.75, -2) {};
		\node [style={classical_data_phase}] (5) at (1.25, -2) {};
		\node [style={classical_parity_check}] (6) at (-3.25, 5) {};
		\node [style={classical_data_phase}] (7) at (-2.75, 5) {};
		\node [style={classical_parity_check}] (8) at (2.75, 1) {};
		\node [style={classical_data_phase}] (9) at (3.25, 1) {};
		\node [style={classical_parity_check}] (10) at (-1.25, -2) {};
		\node [style={classical_data_phase}] (11) at (-0.75, -2) {};
		\node [style={classical_data_bit}] (12) at (-0.25, 1.5) {};
		\node [style={classical_data_phase}] (13) at (0.25, 1.5) {};
		\node [style={classical_data_bit}] (14) at (10.75, 2) {};
		\node [style={classical_data_phase}] (15) at (11.25, 2) {};
		\node [style={classical_data_bit}] (16) at (-0.25, -5.25) {};
		\node [style={classical_data_phase}] (17) at (0.25, -5.25) {};
		\node [style={classical_data_bit}] (18) at (-10.25, 2) {};
		\node [style={classical_data_phase}] (19) at (-9.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (6);
		\draw [style=simple, bend right=90, looseness=1.25] (12) to (8);
		\draw [style=simple, bend left=105, looseness=1.00] (13) to (2);
		\draw [style=simple] (13) to (4);
		\draw [style=simple, bend left=15, looseness=1.00] (14) to (6);
		\draw [style=simple, bend right, looseness=1.00] (14) to (8);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (15) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (17) to (2);
		\draw [style=simple] (16) to (10);
		\draw [style=simple, bend right, looseness=1.00] (16) to (8);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (18) to (6);
		\draw [style=simple] (18) to (10);
		\draw [style=simple] (19) to (2);
		\draw [style=simple, bend right=15, looseness=1.00] (19) to (0);
		\draw [style=simple] (10) to (12);
		\draw [style=simple, bend left=60, looseness=1.00] (13) to (0);
		\draw [style={added_edge}] (7) to (2);
		\draw [style={added_edge}] (0) to (9);
		\draw [style={added_edge}] (11) to (4);
		\draw [style={added_edge}, bend right=45, looseness=1.25] (10) to (5);
		\draw [style={added_edge}] (6) to (3);
		\draw [style={added_edge}] (8) to (1);
		\draw [style=simple] (3) to (10);
		\draw [style=simple] (5) to (8);
		\draw [style=simple, bend right=75, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (2.75, 5) {};
		\node [style={classical_data_phase}] (1) at (3.25, 5) {};
		\node [style={classical_parity_check}] (2) at (-3.25, 1) {};
		\node [style={classical_data_phase}] (3) at (-2.75, 1) {};
		\node [style={classical_parity_check}] (4) at (0.75, -2) {};
		\node [style={classical_data_phase}] (5) at (1.25, -2) {};
		\node [style={classical_parity_check}] (6) at (-3.25, 5) {};
		\node [style={classical_data_phase}] (7) at (-2.75, 5) {};
		\node [style={classical_parity_check}] (8) at (2.75, 1) {};
		\node [style={classical_data_phase}] (9) at (3.25, 1) {};
		\node [style={classical_parity_check}] (10) at (-1.25, -2) {};
		\node [style={classical_data_phase}] (11) at (-0.75, -2) {};
		\node [style={classical_data_bit}] (12) at (-0.25, 1.5) {};
		\node [style={classical_data_phase}] (13) at (0.25, 1.5) {};
		\node [style={classical_data_bit}] (14) at (10.75, 2) {};
		\node [style={classical_data_phase}] (15) at (11.25, 2) {};
		\node [style={classical_data_bit}] (16) at (-0.25, -5.25) {};
		\node [style={classical_data_phase}] (17) at (0.25, -5.25) {};
		\node [style={classical_data_bit}] (18) at (-10.25, 2) {};
		\node [style={classical_data_phase}] (19) at (-9.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (6);
		\draw [style=simple, bend right=90, looseness=1.25] (12) to (8);
		\draw [style=simple, bend left=105, looseness=1.00] (13) to (2);
		\draw [style=simple] (13) to (4);
		\draw [style=simple, bend left=15, looseness=1.00] (14) to (6);
		\draw [style=simple, bend right, looseness=1.00] (14) to (8);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (15) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (17) to (2);
		\draw [style=simple] (16) to (10);
		\draw [style=simple, bend right, looseness=1.00] (16) to (8);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (18) to (6);
		\draw [style=simple] (18) to (10);
		\draw [style=simple] (19) to (2);
		\draw [style=simple, bend right=15, looseness=1.00] (19) to (0);
		\draw [style=simple] (10) to (12);
		\draw [style=simple, bend left=60, looseness=1.00] (13) to (0);
		\draw [style=simple] (5) to (8);
		\draw [style={added_S2}] (2) to (1);
		\draw [style={added_S2}] (3) to (0);
		\draw [style={added_S2}] (0) to (5);
		\draw [style={added_S2}] (4) to (1);
		\draw [style={added_S2}] (4) to (3);
		\draw [style={added_S2}] (5) to (2);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (0) to (9);
		\draw [style={added_S1}] (6) to (11);
		\draw [style={added_S1}] (10) to (7);
		\draw [style={added_S1}] (7) to (8);
		\draw [style={added_S1}] (6) to (9);
		\draw [style={added_S1}] (10) to (9);
		\draw [style={added_S1}] (8) to (11);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (8) to (1);
		\draw [style=simple, bend right=45, looseness=1.50] (10) to (5);
		\draw [style=simple] (3) to (10);
		\draw [style=simple, bend right=60, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/12.tikz <==
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.200000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -16.000000) rectangle (170.000000, 48.000000);
% Drawing wires
% Line 13: d  W \ket{\psi}_D
\draw[color=black] (0.000000,32.000000) -- (170.000000,32.000000);
\draw[color=black] (0.000000,32.000000) node[left] {$\ket{\psi}_D$};
% Line 14: p W \ket{0}_P
\draw[color=black] (0.000000,0.000000) -- (161.000000,0.000000);
\draw[color=black] (161.000000,-0.500000) -- (170.000000,-0.500000);
\draw[color=black] (161.000000,0.500000) -- (170.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_P$};
% Done with wires; drawing gates
% Line 18: d /
\draw (3.000000, 26.000000) -- (11.000000, 38.000000);
% Line 19: p /
\draw (3.000000, -6.000000) -- (11.000000, 6.000000);
% Line 22: LABEL width=0;
% Line 23: p:shape=0 op="\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};"
\begin{scope}
\begin{scope}[shift={(26.000000,0.000000)}]
\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 29: d:size=7 +p:size=10 color=blue
\begin{scope}[color=blue]
\draw (38.500000,32.000000) -- (38.500000,0.000000);
\filldraw (38.500000, 32.000000) circle(3.500000pt);
\begin{scope}
\draw[fill=white] (38.500000, 0.000000) circle(5.000000pt);
\clip (38.500000, 0.000000) circle(5.000000pt);
\draw (33.500000, 0.000000) -- (43.500000, 0.000000);
\draw (38.500000, -5.000000) -- (38.500000, 5.000000);
\end{scope}
\end{scope}
% Line 35: d p CPG
\draw (51.000000,32.000000) -- (51.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(51.000000,32.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(51.000000,0.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 36: LABEL width=0;
% Line 43: d p G {$E$} width=20
\draw (76.000000,32.000000) -- (76.000000,0.000000);
\begin{scope}
\draw[fill=white] (76.000000, 16.000000) +(-45.000000:14.142136pt and 31.112698pt) -- +(45.000000:14.142136pt and 31.112698pt) -- +(135.000000:14.142136pt and 31.112698pt) -- +(225.000000:14.142136pt and 31.112698pt) -- cycle;
\clip (76.000000, 16.000000) +(-45.000000:14.142136pt and 31.112698pt) -- +(45.000000:14.142136pt and 31.112698pt) -- +(135.000000:14.142136pt and 31.112698pt) -- +(225.000000:14.142136pt and 31.112698pt) -- cycle;
\draw (76.000000, 16.000000) node {{$E$}};
\end{scope}
% Line 46: LABEL width=0;
% Line 47: d p CPG
\draw (101.000000,32.000000) -- (101.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(101.000000,32.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(101.000000,0.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 48: d:size=7 +p:size=10 color=blue
\begin{scope}[color=blue]
\draw (113.500000,32.000000) -- (113.500000,0.000000);
\filldraw (113.500000, 32.000000) circle(3.500000pt);
\begin{scope}
\draw[fill=white] (113.500000, 0.000000) circle(5.000000pt);
\clip (113.500000, 0.000000) circle(5.000000pt);
\draw (108.500000, 0.000000) -- (118.500000, 0.000000);
\draw (113.500000, -5.000000) -- (113.500000, 5.000000);
\end{scope}
\end{scope}
% Line 49: p:shape=0 op="\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};"
\begin{scope}
\begin{scope}[shift={(126.000000,0.000000)}]
\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 50: LABEL width=0;
% Line 51: TOUCH
% Line 55: TOUCH
% Line 56: d /
\draw (141.000000, 26.000000) -- (149.000000, 38.000000);
% Line 57: p /
\draw (141.000000, -6.000000) -- (149.000000, 6.000000);
% Line 59: p M
\draw[fill=white] (155.000000, -6.000000) rectangle (167.000000, 6.000000);
\draw[very thin] (161.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (161.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (161.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 41: d p @ c0 p1 color=black style=dotted %% {Encoder}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (15.500000,48.000000) rectangle (61.500000,-16.000000);
\draw (38.500000, -16.000000) node[text width=144pt,below,text centered,color=black] {{Encoder}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (15.500000,48.000000) rectangle (61.500000,-16.000000);
% Line 54: d p @ d0 d1 color=black style=dotted %% {Decoder}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (90.500000,48.000000) rectangle (136.500000,-16.000000);
\draw (113.500000, -16.000000) node[text width=144pt,below,text centered,color=black] {{Decoder}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (90.500000,48.000000) rectangle (136.500000,-16.000000);
% Done with comments
\end{tikzpicture}


==> figures/1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data}] (0) at (-4, 1) {};
		\node [style={classical_data}] (1) at (-2, 1) {};
		\node [style={classical_parity_check}] (2) at (-3, -0) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm] \Large $d_1$}]
		\node [style=tmp] (3) at (-3.5, 1) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm] \Large $d_2$}]
		\node [style=tmp] (4) at (-1.5, 1) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm] \Large $p_1$}]
		\node [style=tmp] (5) at (-2.5, -0.5) {};
		\node [style={classical_data}] (6) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1b.tikz <==


\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data}] (0) at (-4, 1) {};
		\node [style={classical_data}] (1) at (-2, 1) {};
		\node [style={classical_parity_check}] (2) at (-3, -0) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm] \Large $d_1$}]
		\node [style=tmp] (3) at (-3.5, 1) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm] \Large $d_2$}]
		\node [style=tmp] (4) at (-1.5, 1) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm] \Large $p_1$}]
		\node [style=tmp] (5) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data}] (0) at (0, -0) {};
		\node [style={classical_data}] (1) at (0, -2) {};
		\node [style={classical_data}] (2) at (-2, 1) {};
		\node [style={classical_data}] (3) at (2, 1) {};
		\node [style={classical_parity_check}] (4) at (-2, -1) {};
		\node [style={classical_parity_check}] (5) at (2, -1) {};
		\node [style={classical_parity_check}] (6) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (-0.5, -0.25) {};
		\node [style=X] (1) at (1.25, 0.25) {};
		\node [style={data_qubit}] (2) at (0.5, 0.75) {};
		\node [style={arrow_end}] (3) at (1, 0.5) {};
		\node [style=X] (4) at (-1, 0.5) {};
		\node [style={arrow_end}] (5) at (0, 1) {};
		\node [style={arrow_end}] (6) at (-1, -0) {};
		\node [style={arrow_end}] (7) at (0, -0.5) {};
		\node [style=Z] (8) at (-0.25, 1.25) {};
		\node [style=Z] (9) at (0.5, -0.5) {};
		\node [style=X] (10) at (-4, 1.25) {};
		\node [style=Z] (11) at (-3.25, -0.5) {};
		\node [style={arrow_end}] (12) at (-3.75, 1) {};
		\node [style={parity_check_qubit}] (13) at (-4.25, -0.25) {};
		\node [style={data_qubit}] (14) at (-3.25, 0.75) {};
		\node [style=X] (15) at (-5, 0.25) {};
		\node [style={arrow_end}] (16) at (-2.75, 0.5) {};
		\node [style={arrow_end}] (17) at (-3.75, -0.5) {};
		\node [style={arrow_end}] (18) at (-4.75, -0) {};
		\node [style=Z] (19) at (-2.5, 0.25) {};
		\node [style={arrow_end}] (20) at (4.75, 0.5) {};
		\node [style={parity_check_qubit}] (21) at (3.25, -0.25) {};
		\node [style=X] (22) at (2.75, 0.5) {};
		\node [style={arrow_end}] (23) at (3.75, -0.5) {};
		\node [style=X] (24) at (5, 0.25) {};
		\node [style=Z] (25) at (3.5, 1.25) {};
		\node [style={arrow_end}] (26) at (3.75, 1) {};
		\node [style=Z] (27) at (4.25, -0.5) {};
		\node [style={arrow_end}] (28) at (2.75, -0) {};
		\node [style={parity_check_qubit}] (29) at (4.25, 0.75) {};
		\node [style=a] (30) at (-5.25, 1.25) {};
		\node [style=b] (31) at (-1.25, 1.25) {};
		\node [style=c] (32) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (2) to (0);
		\draw [style={thin_arrow}] (5) to (6);
		\draw [style=arrow_grey] (7) to (3);
		\draw [style=CNOT] (13) to (14);
		\draw [style={thin_arrow}] (12) to (18);
		\draw [style=arrow_grey] (17) to (16);
		\draw [style={thin_arrow}] (26) to (28);
		\draw [style={thin_arrow}] (23) to (20);
		\draw [style={conj_prop}] (21) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (-4, 0.5) {};
		\node [style={data_qubit}] (1) at (-5.5, 1.5) {};
		\node [style=X] (2) at (-3.5, 0.5) {};
		\node [style={arrow_end}] (3) at (-5.75, 1.25) {};
		\node [style={arrow_end}] (4) at (-5, 0.5) {};
		\node [style=X] (5) at (-2.75, 1.25) {};
		\node [style=X] (6) at (-6.25, 1.25) {};
		\node [style={data_qubit}] (7) at (-3.5, 1.5) {};
		\node [style={parity_check_qubit}] (8) at (-4.5, 0.5) {};
		\node [style={arrow_end}] (9) at (-3.25, 1.25) {};
		\node [style=X] (10) at (-5.5, 0.5) {};
		\node [style=a] (11) at (-6.75, 2) {};
		\node [style=X] (12) at (1.25, 0.5) {};
		\node [style=X] (13) at (-0.75, 0.5) {};
		\node [style=Z] (14) at (-1.5, 1.25) {};
		\node [style={data_qubit}] (15) at (1.25, 1.5) {};
		\node [style={arrow_end}] (16) at (1.5, 1.25) {};
		\node [style={arrow_end}] (17) at (-1, 1.25) {};
		\node [style={data_qubit}] (18) at (-0.75, 1.5) {};
		\node [style={arrow_end}] (19) at (-0.25, 0.5) {};
		\node [style={arrow_end}] (20) at (0.75, 0.5) {};
		\node [style={parity_check_qubit}] (21) at (0.25, 0.5) {};
		\node [style=Z] (22) at (2, 1.25) {};
		\node [style=b] (23) at (-1.75, 2) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]1}]
		\node [style=tmp] (24) at (-5, 1.75) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]2}]
		\node [style=tmp] (25) at (-3, 1.75) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]3}]
		\node [style=tmp] (26) at (-4.5, 1.3) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]1}]
		\node [style=tmp] (27) at (-0.25, 1.75) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]2}]
		\node [style=tmp] (28) at (1.75, 1.75) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]3}]
		\node [style=tmp] (29) at (0.25, 1.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thin_arrow}] (3) to (4);
		\draw [style={thin_arrow}] (9) to (0);
		\draw [style=CNOT] (1) to (8);
		\draw [style=CNOT] (7) to (8);
		\draw [style={thin_arrow}] (17) to (19);
		\draw [style={thin_arrow}] (16) to (20);
		\draw [style={conj_prop}] (15) to (21);
		\draw [style={conj_prop}] (18) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (-6.5, -0.75) {};
		\node [style=X] (1) at (-6.75, 0.5) {};
		\node [style={parity_check_qubit}] (2) at (-4.75, -2) {};
		\node [style=X] (3) at (-3.5, 1.75) {};
		\node [style={arrow_end}] (4) at (-5.5, 1.75) {};
		\node [style={data_qubit}] (5) at (-2.75, -0) {};
		\node [style=Z] (6) at (-6.75, -0.5) {};
		\node [style=X] (7) at (-3.75, -2) {};
		\node [style={data_qubit}] (8) at (-6.75, -0) {};
		\node [style={arrow_end}] (9) at (-3, 0.75) {};
		\node [style={arrow_end}] (10) at (-6.5, 0.75) {};
		\node [style={arrow_end}] (11) at (-5.5, -1.75) {};
		\node [style={arrow_end}] (12) at (-4, 1.75) {};
		\node [style=X] (13) at (-2.75, 0.5) {};
		\node [style=Z] (14) at (-2.75, -0.5) {};
		\node [style={arrow_end}] (15) at (-4, -1.75) {};
		\node [style={arrow_end}] (16) at (-3, -0.75) {};
		\node [style=X] (17) at (-5.75, -2) {};
		\node [style={parity_check_qubit}] (18) at (-4.75, 2) {};
		\node [style=X] (19) at (-6, 1.75) {};
		\node [style={arrow_end}] (20) at (0.25, 0.75) {};
		\node [style={arrow_end}] (21) at (3.75, -0.75) {};
		\node [style={arrow_end}] (22) at (2.75, -1.75) {};
		\node [style=Z] (23) at (4, -0.5) {};
		\node [style={arrow_end}] (24) at (2.75, 1.75) {};
		\node [style=X] (25) at (1.5, -1.25) {};
		\node [style={arrow_end}] (26) at (1.25, 1.75) {};
		\node [style={data_qubit}] (27) at (4, -0) {};
		\node [style=Z] (28) at (0, -0.5) {};
		\node [style=X] (29) at (0.75, 1.75) {};
		\node [style={arrow_end}] (30) at (1.75, -1.5) {};
		\node [style=X] (31) at (1, -2) {};
		\node [style={data_qubit}] (32) at (0, -0) {};
		\node [style=X] (33) at (2.5, 1) {};
		\node [style=X] (34) at (0, 0.5) {};
		\node [style={arrow_end}] (35) at (1.25, -1.75) {};
		\node [style={arrow_end}] (36) at (3.75, 0.75) {};
		\node [style=Z] (37) at (1.5, 1) {};
		\node [style=X] (38) at (3, -2) {};
		\node [style={arrow_end}] (39) at (2.25, 1.5) {};
		\node [style={arrow_end}] (40) at (2.25, -1.5) {};
		\node [style={parity_check_qubit}] (41) at (2, 2) {};
		\node [style={arrow_end}] (42) at (1.75, 1.5) {};
		\node [style=X] (43) at (4, 0.5) {};
		\node [style=Z] (44) at (2.5, -1.25) {};
		\node [style={arrow_end}] (45) at (0.25, -0.75) {};
		\node [style={parity_check_qubit}] (46) at (2, -2) {};
		\node [style=X] (47) at (3.25, 1.75) {};
		\node [style=a] (48) at (-7.5, 2.5) {};
		\node [style=b] (49) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (8) to (2);
		\draw [style={conj_prop}] (2) to (5);
		\draw [style=CNOT] (8) to (18);
		\draw [style=CNOT] (18) to (5);
		\draw [style={thin_arrow}] (0) to (11);
		\draw [style={thin_arrow}] (16) to (15);
		\draw [style={thin_arrow}] (10) to (4);
		\draw [style={thin_arrow}] (9) to (12);
		\draw [style={conj_prop}] (32) to (46);
		\draw [style={conj_prop}] (46) to (27);
		\draw [style={conj_prop}] (41) to (46);
		\draw [style=CNOT] (32) to (41);
		\draw [style=CNOT] (41) to (27);
		\draw [style={thin_arrow}] (45) to (35);
		\draw [style={thin_arrow}] (21) to (22);
		\draw [style={thin_arrow}] (20) to (26);
		\draw [style={thin_arrow}] (36) to (24);
		\draw [style={thin_arrow}] (42) to (30);
		\draw [style={thin_arrow}] (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (-3, -0) {};
		\node [style={data_qubit}] (1) at (1, -0) {};
		\node [style={parity_check_qubit}] (2) at (-1, 2) {};
		\node [style={parity_check_qubit}] (3) at (-1, -2) {};
		\node [style={classical_parity_check}] (4) at (4.5, 2) {};
		\node [style={classical_data_phase}] (5) at (3, 0) {};
		\node [style={classical_data_bit}] (6) at (2.5, 0) {};
		\node [style={classical_data_phase}] (7) at (7, 0) {};
		\node [style={classical_parity_check}] (8) at (4.5, -2) {};
		\node [style={classical_data_phase}] (9) at (5, -2) {};
		\node [style={classical_data_bit}] (10) at (6.5, 0) {};
		\node [style={classical_data_phase}] (11) at (5, 2) {};
		\node [style=a] (12) at (-2, 2) {};
		\node [style=b] (13) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (0) to (3);
		\draw [style={conj_prop}] (3) to (1);
		\draw [style=CNOT] (0) to (2);
		\draw [style=CNOT] (2) to (1);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (10);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (-2.75, -0) {};
		\node [style={data_qubit}] (1) at (1.25, -0) {};
		\node [style={parity_check_qubit}] (2) at (-0.75, 2) {};
		\node [style={parity_check_qubit}] (3) at (-0.75, -2) {};
		\node [style={classical_parity_check}] (4) at (4.5, 2) {};
		\node [style={classical_data_phase}] (5) at (3, 0) {};
		\node [style={classical_data_bit}] (6) at (2.5, 0) {};
		\node [style={classical_data_phase}] (7) at (7, 0) {};
		\node [style={classical_parity_check}] (8) at (4.5, -2) {};
		\node [style={classical_data_phase}] (9) at (5, -2) {};
		\node [style={classical_data_bit}] (10) at (6.5, 0) {};
		\node [style={classical_data_phase}] (11) at (5, 2) {};
		\node [style=a] (12) at (-2, 2) {};
		\node [style=b] (13) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (0) to (3);
		\draw [style={conj_prop}] (3) to (1);
		\draw [style={conj_prop}] (2) to (3);
		\draw [style=CNOT] (0) to (2);
		\draw [style=CNOT] (2) to (1);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (10);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (-3, 5) {};
		\node [style={parity_check_qubit}] (1) at (-3, 1) {};
		\node [style={parity_check_qubit}] (2) at (-1, -2) {};
		\node [style={parity_check_qubit}] (3) at (1, -2) {};
		\node [style={parity_check_qubit}] (4) at (3, 1) {};
		\node [style={parity_check_qubit}] (5) at (3, 5) {};
		\node [style={data_qubit}] (6) at (-10, 2) {};
		\node [style={data_qubit}] (7) at (0, -5.25) {};
		\node [style={data_qubit}] (8) at (11, 2) {};
		\node [style={data_qubit}] (9) at (0, 1.5) {};
		\node [style=cirX] (10) at (3, 1) {};
		\node [style=cirX] (11) at (-1, -2) {};
		\node [style=cirX] (12) at (-3, 5) {};
		\node [style=cirZ] (13) at (3, 5) {};
		\node [style=cirZ] (14) at (1, -2) {};
		\node [style=cirZ] (15) at (-3, 1) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm] \Large 1}]
		\node [style=tmp] (16) at (0, 2.25) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 2}]
		\node [style=tmp] (17) at (11.5, 2.5) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 3}]
		\node [style=tmp] (18) at (0.75, -4.75) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 4}]
		\node [style=tmp] (19) at (-9.75, 2.75) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 5}]
		\node [style=tmp] (20) at (3.5, 1.5) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 6}]
		\node [style=tmp] (21) at (-0.5, -1.75) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 7}]
		\node [style=tmp] (22) at (-2.5, 5.5) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 8}]
		\node [style=tmp] (23) at (3.5, 5.5) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 9}]
		\node [style=tmp] (24) at (1, -1.25) {};
		\tikzstyle{tmp}=[circle,fill=none,draw=none,scale=.1,label={[xshift=0 cm, yshift=-0.5 cm]\Large 10}]
		\node [style=tmp] (25) at (-2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CNOT] (6) to (2);
		\draw [style=CNOT] (6) to (0);
		\draw [style=CNOT] (8) to (4);
		\draw [style=CNOT] (8) to (0);
		\draw [style=CNOT] (7) to (2);
		\draw [style=CNOT] (7) to (4);
		\draw [style=CNOT] (9) to (2);
		\draw [style=CNOT] (9) to (4);
		\draw [style=CNOT] (9) to (0);
		\draw [style={conj_prop}] (1) to (6);
		\draw [style={conj_prop}] (6) to (5);
		\draw [style={conj_prop}] (7) to (1);
		\draw [style={conj_prop}] (7) to (3);
		\draw [style={conj_prop}] (8) to (3);
		\draw [style={conj_prop}] (8) to (5);
		\draw [style={conj_prop}] (9) to (5);
		\draw [style={conj_prop}] (9) to (3);
		\draw [style={conj_prop}] (9) to (1);
		\draw [style=propagation] (5) to (0);
		\draw [style=propagation] (3) to (4);
		\draw [style=propagation] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (2.75, 5) {};
		\node [style={classical_data_phase}] (1) at (3.25, 5) {};
		\node [style={classical_parity_check}] (2) at (-3.25, 1) {};
		\node [style={classical_data_phase}] (3) at (-2.75, 1) {};
		\node [style={classical_parity_check}] (4) at (0.75, -2) {};
		\node [style={classical_data_phase}] (5) at (1.25, -2) {};
		\node [style={classical_parity_check}] (6) at (-3.25, 5) {};
		\node [style={classical_data_phase}] (7) at (-2.75, 5) {};
		\node [style={classical_parity_check}] (8) at (2.75, 1) {};
		\node [style={classical_data_phase}] (9) at (3.25, 1) {};
		\node [style={classical_parity_check}] (10) at (-1.25, -2) {};
		\node [style={classical_data_phase}] (11) at (-0.75, -2) {};
		\node [style={classical_data_bit}] (12) at (-0.25, 1.5) {};
		\node [style={classical_data_phase}] (13) at (0.25, 1.5) {};
		\node [style={classical_data_bit}] (14) at (10.75, 2) {};
		\node [style={classical_data_phase}] (15) at (11.25, 2) {};
		\node [style={classical_data_bit}] (16) at (-0.25, -5.25) {};
		\node [style={classical_data_phase}] (17) at (0.25, -5.25) {};
		\node [style={classical_data_bit}] (18) at (-10.25, 2) {};
		\node [style={classical_data_phase}] (19) at (-9.75, 2) {};
		\node [style=cirX] (20) at (-3, 5) {};
		\node [style=cirX] (21) at (-1, -2) {};
		\node [style=cirX] (22) at (3, 1) {};
		\node [style=cirZ] (23) at (-3, 1) {};
		\node [style=cirZ] (24) at (1, -2) {};
		\node [style=cirZ] (25) at (3, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (6);
		\draw [style=simple, bend right=90, looseness=1.25] (12) to (8);
		\draw [style=simple, bend left=105, looseness=1.00] (13) to (2);
		\draw [style=simple] (13) to (4);
		\draw [style=simple, bend left=15, looseness=1.00] (14) to (6);
		\draw [style=simple, bend right, looseness=1.00] (14) to (8);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (15) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (17) to (2);
		\draw [style=simple] (16) to (10);
		\draw [style=simple, bend right, looseness=1.00] (16) to (8);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (18) to (6);
		\draw [style=simple] (18) to (10);
		\draw [style=simple] (19) to (2);
		\draw [style=simple, bend right=15, looseness=1.00] (19) to (0);
		\draw [style=simple] (10) to (12);
		\draw [style=simple, bend left=60, looseness=1.00] (13) to (0);
		\draw [style=simple, bend right=45, looseness=1.50] (1) to (6);
		\draw [style=simple] (3) to (10);
		\draw [style=simple] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bit_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (0, -0) {};
		\node [style={parity_check_qubit}] (1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CNOT] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bit_edge_class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (-0.25, -0) {};
		\node [style={classical_data_phase}] (1) at (0.25, -0) {};
		\node [style={classical_parity_check}] (2) at (-0.25, 1) {};
		\node [style={classical_data_phase}] (3) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cross_check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0, -0.5) {};
		\node [style={parity_check_qubit}] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cross_check_class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_phase}] (0) at (0.25, -0.5) {};
		\node [style={classical_data_phase}] (1) at (0.25, 0.5) {};
		\node [style={classical_parity_check}] (2) at (-0.25, 0.5) {};
		\node [style={classical_parity_check}] (3) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (0) to (2);
		\draw [style={conj_prop}] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_phase}] (0) at (8.25, 1) {};
		\node [style={arrow_end}] (1) at (3, 1) {};
		\node [style={classical_data_bit}] (2) at (8.75, 2) {};
		\node [style={classical_data_phase}] (3) at (9.25, 2) {};
		\node [style={arrow_end}] (4) at (6, 1) {};
		\node [style={data_qubit}] (5) at (1.5, 2) {};
		\node [style={arrow_end}] (6) at (3, 1) {};
		\node [style={parity_check_qubit}] (7) at (0.5, 1) {};
		\node [style={classical_parity_check}] (8) at (7.75, 1) {};
		
	\end{pgfonlayer}
	\begin{scope}[transform canvas={scale=\overarrowscale,xshift=9*\overarrowscale cm,yshift=2.5*\overarrowscale cm}]
		\node [style={data_qubit}] (9) at (5, 2.5) {};
		\node [style={parity_check_qubit}] (10) at (4, 1.5) {};
		\node [style={arrow_end}] (11) at (3.5, 1.75) {};
		\node [style={arrow_end}] (12) at (4.5, 2.75) {};
		\node [style=X] (13) at (4.25, 3) {};
		\node [style=X] (14) at (3.25, 2) {};

		\draw [style={thin_arrow}] (12) to (11);
		\draw [style=CNOT] (10) to (9);
		
		\node[draw,fit=(9) (10) (11) (12) (13) (14),scale=\boxscalefactor]  {};
	
	\end{scope}
	
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (1) to (4);
		\draw [style=CNOT] (7) to (5);
		\draw [style=simple] (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (9, 8) {};
		\node [style={parity_check_qubit}] (1) at (0.5, 6.75) {};
		\node [style={arrow_end}] (2) at (6, 7) {};
		\node [style={classical_data_phase}] (3) at (8.5, 7) {};
		\node [style={arrow_end}] (4) at (3, 7) {};
		\node [style={classical_data_phase}] (5) at (9.5, 8) {};
		\node [style={arrow_end}] (6) at (3, 7) {};
		\node [style={data_qubit}] (7) at (1.5, 7.75) {};
		\node [style={classical_parity_check}] (8) at (8, 7) {};
		
	\end{pgfonlayer}
	\begin{scope}[transform canvas={scale=\overarrowscale,xshift=9*\overarrowscale cm,yshift=14.5*\overarrowscale cm}]
		\node [style={parity_check_qubit}] (9) at (3.75, 7.5) {};
		\node [style={data_qubit}] (10) at (4.75, 8.5) {};
		\node [style={arrow_end}] (11) at (4.25, 8.75) {};
		\node [style={arrow_end}] (12) at (3.5, 8) {};
		\node [style=Z] (13) at (4, 9) {};
		\node [style=X] (14) at (3.25, 8.25) {};

		\draw [style={conj_prop}] (10) to (9);
		\draw [style={thin_arrow}] (11) to (12);
		\node[draw,fit=(9) (10) (11) (12) (13) (14),scale=\boxscalefactor]  {};
	\end{scope}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (4) to (2);
		\draw [style={conj_prop}] (7) to (1);
		\draw [style=simple] (8) to (5);
		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (7.5, 4) {};
		\node [style={arrow_end}] (1) at (2.75, 4) {};
		\node [style={arrow_end}] (2) at (5.75, 4) {};
		\node [style={parity_check_qubit}] (3) at (0.75, 4) {};
		\node [style={parity_check_qubit}] (4) at (0.75, 5) {};
		\node [style={classical_data_phase}] (5) at (8, 4) {};
		\node [style={arrow_end}] (6) at (2.75, 4) {};
		\node [style={classical_parity_check}] (7) at (7.5, 5) {};
		\node [style={classical_data_phase}] (8) at (8, 5) {};
		
	\end{pgfonlayer}
	\begin{scope}[transform canvas={scale=\overarrowscale,xshift=8*\overarrowscale cm,yshift=8.75*\overarrowscale cm}]
		\node [style={parity_check_qubit}] (9) at (4.25, 5.5) {};
		\node [style={parity_check_qubit}] (10) at (4.25, 4.5) {};
		\node [style={arrow_end}] (11) at (3.75, 5.5) {};
		\node [style={arrow_end}] (12) at (3.75, 4.5) {};
		\node [style={arrow_end}] (13) at (4.75, 5.5) {};
		\node [style={arrow_end}] (14) at (4.75, 4.5) {};
		\node [style=Z] (15) at (3.25, 5.5) {};
		\node [style=X] (16) at (3.25, 4.5) {};
		\node [style=Z] (17) at (5.25, 4.5) {};
		\node [style=X] (18) at (5.25, 5.5) {};
		
		\draw [style={conj_prop}] (10) to (9);
		\draw [style={thin_arrow}] (11) to (12);
		\draw [style={thin_arrow}] (14) to (13);
		\node[draw,fit=(9) (10) (11) (12) (13) (14) (15) (16) (17) (18),scale=\boxscalefactor]  {};
	\end{scope}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (6) to (2);
		\draw [style={conj_prop}] (3) to (4);
		\draw [style={conj_prop}] (5) to (7);
		\draw [style={conj_prop}] (0) to (8);
		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0, -2.25) {};
		\node [style={arrow_end}] (1) at (3, -1.75) {};
		\node [style={arrow_end}] (2) at (3, -1.75) {};
		\node [style={parity_check_qubit}] (3) at (1, -1.25) {};
		\node [style={classical_data_phase}] (4) at (8.25, -2.25) {};
		\node [style={classical_data_phase}] (5) at (9.25, -1.25) {};
		\node [style={classical_parity_check}] (6) at (7.75, -2.25) {};
		\node [style={classical_parity_check}] (7) at (8.75, -1.25) {};
		\node [style={arrow_end}] (8) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (2) to (8);
		\draw [style=propagation] (0) to (3);
		\draw [style={conj_prop}] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (7.5, -4) {};
		\node [style={parity_check_qubit}] (2) at (0.5, -3.75) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (8, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
		\draw [style=propagation, in=135, out=45, loop] (2) to ();
		\draw [style=simple] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_phase}] (0) at (-2, 1) {};
		\node [style={classical_data_phase}] (1) at (-2, -0) {};
		\node [style={classical_parity_check}] (2) at (-2.5, -0) {};
		\node [style={classical_parity_check}] (3) at (-2.5, 1) {};
		\node [style={arrow_end}] (4) at (-1, 0.5) {};
		\node [style={arrow_end}] (5) at (2, 0.5) {};
		\node [style={classical_data_phase}] (6) at (3.75, 1) {};
		\node [style={classical_data_phase}] (7) at (3.75, -0) {};
		\node [style={classical_parity_check}] (8) at (3.25, -0) {};
		\node [style={classical_parity_check}] (9) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (4) to (5);
		\draw [style={conj_prop}] (9) to (7);
		\draw [style={conj_prop}] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (-2.5, 0.25) {};
		\node [style={arrow_end}] (1) at (-1, 0.5) {};
		\node [style={arrow_end}] (2) at (2, 0.5) {};
		\node [style={classical_data}] (3) at (-2, 0.75) {};
		\node [style={classical_parity_check}] (4) at (3, 0.25) {};
		\node [style={classical_data}] (5) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (1) to (2);
		\draw [style=simple, bend right=60, looseness=1.75] (3) to (0);
		\draw [style=simple] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (-4.25, -0.25) {};
		\node [style={arrow_end}] (1) at (-2.75, 0.25) {};
		\node [style={arrow_end}] (2) at (0.25, 0.25) {};
		\node [style={classical_data_phase}] (3) at (-3.75, -0.25) {};
		\node [style={arrow_end}] (4) at (-2.75, 0.25) {};
		\node [style={classical_parity_check}] (5) at (-4.25, 0.75) {};
		\node [style={classical_data_phase}] (6) at (-3.75, 0.75) {};
		\node [style={classical_parity_check}] (7) at (1, -0.25) {};
		\node [style={classical_data_phase}] (8) at (1.5, 0.75) {};
		\node [style={classical_parity_check}] (9) at (1, 0.75) {};
		\node [style={classical_data_phase}] (10) at (1.5, -0.25) {};
		\node [style=eq] (11) at (2.5, 0.25) {};
		\node [style={classical_data_phase}] (12) at (3.75, 0.75) {};
		\node [style={classical_parity_check}] (13) at (3.25, 0.75) {};
		\node [style={classical_parity_check}] (14) at (3.25, -0.25) {};
		\node [style={classical_data_phase}] (15) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (4) to (2);
		\draw [style={conj_prop}] (3) to (5);
		\draw [style={conj_prop}, bend right=15, looseness=1.00] (10) to (9);
		\draw [style={conj_prop}] (7) to (8);
		\draw [style={conj_prop}] (9) to (10);
		\draw [style={conj_prop}] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq18a.tikz <==
%! \usepackage{amsfonts}
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (68.000000, 24.000000);
% Drawing wires
% Line 14: a W \ket{\psi}_d
\draw[color=black] (0.000000,16.000000) -- (68.000000,16.000000);
\draw[color=black] (0.000000,16.000000) node[left] {$\ket{\psi}_d$};
% Line 15: b W \ket{0}_p
\draw[color=black] (0.000000,0.000000) -- (58.000000,0.000000);
\draw[color=black] (58.000000,-0.500000) -- (68.000000,-0.500000);
\draw[color=black] (58.000000,0.500000) -- (68.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_p$};
% Done with wires; drawing gates
% Line 18: a b CNOT
\draw (7.000000,16.000000) -- (7.000000,0.000000);
\filldraw (7.000000, 16.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (7.000000, 0.000000) circle(3.000000pt);
\clip (7.000000, 0.000000) circle(3.000000pt);
\draw (4.000000, 0.000000) -- (10.000000, 0.000000);
\draw (7.000000, -3.000000) -- (7.000000, 3.000000);
\end{scope}
% Line 20: a b G $E$
\draw (24.000000,16.000000) -- (24.000000,0.000000);
\begin{scope}
\draw[fill=white] (24.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\clip (24.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\draw (24.000000, 8.000000) node {$E$};
\end{scope}
% Line 23: a b CNOT
\draw (41.000000,16.000000) -- (41.000000,0.000000);
\filldraw (41.000000, 16.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (41.000000, 0.000000) circle(3.000000pt);
\clip (41.000000, 0.000000) circle(3.000000pt);
\draw (38.000000, 0.000000) -- (44.000000, 0.000000);
\draw (41.000000, -3.000000) -- (41.000000, 3.000000);
\end{scope}
% Line 25: b M
\draw[fill=white] (52.000000, -6.000000) rectangle (64.000000, 6.000000);
\draw[very thin] (58.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (58.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (58.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/eq19a.tikz <==
%! \usepackage{amsfonts}
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (68.000000, 24.000000);
% Drawing wires
% Line 14: a W \ket{\psi}_d
\draw[color=black] (0.000000,16.000000) -- (68.000000,16.000000);
\draw[color=black] (0.000000,16.000000) node[left] {$\ket{\psi}_d$};
% Line 15: b W \ket{0}_p
\draw[color=black] (0.000000,0.000000) -- (58.000000,0.000000);
\draw[color=black] (58.000000,-0.500000) -- (68.000000,-0.500000);
\draw[color=black] (58.000000,0.500000) -- (68.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_p$};
% Done with wires; drawing gates
% Line 18: a b CPG
\draw (7.000000,16.000000) -- (7.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(7.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(7.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 20: a b G $E$
\draw (24.000000,16.000000) -- (24.000000,0.000000);
\begin{scope}
\draw[fill=white] (24.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\clip (24.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\draw (24.000000, 8.000000) node {$E$};
\end{scope}
% Line 22: a b CPG
\draw (41.000000,16.000000) -- (41.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(41.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(41.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 24: b M
\draw[fill=white] (52.000000, -6.000000) rectangle (64.000000, 6.000000);
\draw[very thin] (58.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (58.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (58.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/eq20.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -12.000000) rectangle (111.000000, 36.000000);
% Drawing wires
% Line 12: d W
\draw[color=black] (0.000000,24.000000) -- (111.000000,24.000000);
% Line 13: p W
\draw[color=black] (0.000000,0.000000) -- (111.000000,0.000000);
% Done with wires; drawing gates
% Line 15: d p CPG
\draw (9.000000,24.000000) -- (9.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(9.000000,24.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(9.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 16: d p =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 30.000000);
\draw (31.500000, 12.000000) node {$=$};
% Line 18: d H
\begin{scope}
\draw[fill=white] (57.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 24.000000) node {$H$};
\end{scope}
% Line 20: d p CNOT
\draw (78.000000,24.000000) -- (78.000000,0.000000);
\filldraw (78.000000, 24.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (78.000000, 0.000000) circle(3.000000pt);
\clip (78.000000, 0.000000) circle(3.000000pt);
\draw (75.000000, 0.000000) -- (81.000000, 0.000000);
\draw (78.000000, -3.000000) -- (78.000000, 3.000000);
\end{scope}
% Line 22: d H
\begin{scope}
\draw[fill=white] (99.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (99.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (99.000000, 24.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/eq21a.tikz <==
%! \usepackage{amsfonts}
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (68.000000, 24.000000);
% Drawing wires
% Line 14: a W \ket{0}_{p_1}
\draw[color=black] (0.000000,16.000000) -- (68.000000,16.000000);
\draw[color=black] (0.000000,16.000000) node[left] {$\ket{0}_{p_1}$};
% Line 15: b W \ket{0}_{p_2}
\draw[color=black] (0.000000,0.000000) -- (58.000000,0.000000);
\draw[color=black] (58.000000,-0.500000) -- (68.000000,-0.500000);
\draw[color=black] (58.000000,0.500000) -- (68.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_2}$};
% Done with wires; drawing gates
% Line 18: a b CPG
\draw (7.000000,16.000000) -- (7.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(7.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(7.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 20: a b G $E$
\draw (24.000000,16.000000) -- (24.000000,0.000000);
\begin{scope}
\draw[fill=white] (24.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\clip (24.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\draw (24.000000, 8.000000) node {$E$};
\end{scope}
% Line 22: a b CPG
\draw (41.000000,16.000000) -- (41.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(41.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(41.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 24: b M
\draw[fill=white] (52.000000, -6.000000) rectangle (64.000000, 6.000000);
\draw[very thin] (58.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (58.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (58.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/eq22b.tikz <==
\begin{tikzpicture}[style={data_qubit}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (0, 1.5) {};
		\node [style={parity_check_qubit}] (1) at (-1, -0) {};
		\node [style={parity_check_qubit}] (2) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (0) to (1);
		\draw [style=CNOT] (0) to (2);
		\draw [style=propagation] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (5.25, 0.5) {};
		\node [style={parity_check_qubit}] (1) at (4.5, -0.75) {};
		\node [style={parity_check_qubit}] (2) at (-2.5, -0.75) {};
		\node [style={data_qubit}] (3) at (-3.25, 0.5) {};
		\node [style={arrow_end}] (4) at (-0.5, -0.5) {};
		\node [style={parity_check_qubit}] (5) at (-4, -0.75) {};
		\node [style={parity_check_qubit}] (6) at (6, -0.75) {};
		\node [style={arrow_end}] (7) at (2.5, -0.5) {};
		\node [style={arrow_end}] (8) at (-0.5, -0.5) {};
		%\scalebox{0.75}{
		
		%}
	\end{pgfonlayer}
	\begin{scope}[transform canvas={scale=\overarrowscale,xshift=2*\overarrowscale cm}]
		\node [style={data_qubit}] (9) at (0.75, 1.25) {};
		\node [style={parity_check_qubit}] (10) at (1.5, -0) {};
		\node [style={parity_check_qubit}] (11) at (0, -0) {};
		\node [style={arrow_end}] (12) at (-0.5, 0.25) {};
		\node [style={arrow_end}] (13) at (0.25, 1.25) {};
		\node [style={arrow_end}] (14) at (1.25, 1.25) {};
		\node [style={arrow_end}] (15) at (2, 0.25) {};
		\node [style=Z] (16) at (2.25, 0.5) {};
		\node [style=X] (17) at (1.5, 1.5) {};
		\node [style=X] (18) at (0, 1.5) {};
		\node [style=X] (19) at (-0.75, 0.5) {};

		\draw [style=CNOT] (9) to (11);
		\draw [style={conj_prop}] (9) to (10);
		\draw [style={thin_arrow}] (15) to (14);
		\draw [style={thin_arrow}] (13) to (12);
		\node[draw,fit=(9) (10) (11) (12) (13) (14) (15) (16) (17) (18) (19),scale=\boxscalefactor] {};
	\end{scope}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (8) to (7);
		\draw [style=CNOT] (3) to (5);
		\draw [style={conj_prop}] (3) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style={conj_prop}] (0) to (6);
		\draw [style=propagation] (6) to (1);
		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (5, -1.75) {};
		\node [style={parity_check_qubit}] (1) at (3.5, -0.5) {};
		\node [style={data_qubit}] (2) at (3.5, -2) {};
		\node [style={arrow_end}] (4) at (8, -1.75) {};
		\node [style={parity_check_qubit}] (13) at (9.25, -0.5) {};
		\node [style={data_qubit}] (14) at (9.25, -2) {};
		
	\end{pgfonlayer}
	\begin{scope}[transform canvas={scale=\overarrowscale,xshift=13*\overarrowscale cm,yshift=-2.75*\overarrowscale cm}]
		%\node [style={arrow_end}] (3) at (5, -1.75) {};
		\node [style={arrow_end}] (5) at (5.5, -1) {};
		\node [style={arrow_end}] (6) at (5.5, 0.25) {};
		\node [style={arrow_end}] (7) at (7.25, 0.25) {};
		\node [style={arrow_end}] (8) at (7.25, -1) {};
		\node [style=Z] (9) at (7.75, 0.25) {};
		\node [style=X] (10) at (5, 0.25) {};
		\node [style=X] (11) at (7.75, -1) {};
		\node [style=X] (12) at (5, -1) {};
		\node [style={parity_check_qubit}] (15) at (6.5, 0.25) {};
		\node [style={data_qubit}] (16) at (6.5, -1.25) {};

		\draw [style={thin_arrow}] (5) to (6);
		\draw [style={thin_arrow}] (7) to (8);
		\draw [style=CNOT, bend right=60, looseness=1.50] (15) to (16);
		\draw [style=simple] (16) to (15);
		\node[draw,fit=(5) (6) (7) (8) (9) (10) (11) (12) (15) (16),scale=\boxscalefactor]  {};
	\end{scope}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (0) to (4);
		\draw [style=CNOT, bend right=60, looseness=1.50] (1) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=CNOT, bend right=60, looseness=1.50] (13) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=propagation, in=135, out=45, loop] (13) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (6.75, 7.5) {};
		\node [style={arrow_end}] (1) at (6, 7.5) {};
		\node [style={arrow_end}] (2) at (3, 7.5) {};
		\node [style={classical_data_phase}] (3) at (7.25, 7.5) {};
		\node [style={arrow_end}] (4) at (3, 7.5) {};
		\node [style={data_qubit}] (5) at (2, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (7, -4) {};
		\node [style={parity_check_qubit}] (2) at (2, -4) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (7.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phase_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0, 0.5) {};
		\node [style={data_qubit}] (1) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phase_edge_class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (-0.25, 1) {};
		\node [style={classical_data_bit}] (1) at (-0.25, -0) {};
		\node [style={classical_data_phase}] (2) at (0.25, -0) {};
		\node [style={classical_data_phase}] (3) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/post_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (1, -0) {};
		\node [style={arrow_end}] (1) at (-1, 0.25) {};
		\node [style={arrow_end}] (2) at (1, 0.25) {};
		\node [style={parity_check_qubit}] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (1) to (2);
		\draw [style=CNOT] (3) to (0);
		\draw [style=propagation, in=135, out=45, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/post_loop_cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/post_virt_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (-1, -0) {};
		\node [style={parity_check_qubit}] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/post_virt_cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (1.25, -0) {};
		\node [style={parity_check_qubit}] (1) at (-1, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/post_virt_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0.75, -0.5) {};
		\node [style={data_qubit}] (1) at (0, 0.75) {};
		\node [style={parity_check_qubit}] (2) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CNOT] (1) to (2);
		\draw [style={conj_prop}] (1) to (0);
		\draw [style=propagation] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/post_virt_reversal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (1, -0) {};
		\node [style={parity_check_qubit}] (1) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagation] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pre_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (-1, -0) {};
		\node [style={arrow_end}] (1) at (-1, 0.25) {};
		\node [style={arrow_end}] (2) at (1, 0.25) {};
		\node [style={data_qubit}] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (1) to (2);
		\draw [style=CNOT] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pre_loop_cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagation, in=0, out=-90, loop] (0) to ();
		\draw [style=propagation, in=135, out=45, loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pre_virt_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (1, -0) {};
		\node [style={parity_check_qubit}] (1) at (-1.25, -0) {};
		\node [style={arrow_end}] (2) at (-1.25, 0.25) {};
		\node [style={arrow_end}] (3) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagation] (0) to (1);
		\draw [style=propagation] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pre_virt_cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (1, -0) {};
		\node [style={parity_check_qubit}] (1) at (-1.25, -0.25) {};
		\node [style={parity_check_qubit}] (2) at (1, -0.25) {};
		\node [style={arrow_end}] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagation] (2) to (1);
		\draw [style=propagation] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pre_virt_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0.75, -0.75) {};
		\node [style={data_qubit}] (1) at (0, 0.5) {};
		\node [style={parity_check_qubit}] (2) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CNOT] (1) to (2);
		\draw [style={conj_prop}] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pre_virt_reversal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (-1.25, 0.25) {};
		\node [style={parity_check_qubit}] (1) at (1, -0) {};
		\node [style={arrow_end}] (2) at (1, 0.25) {};
		\node [style={parity_check_qubit}] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagation] (2) to (0);
		\draw [style={conj_prop}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/virt_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0, -0) {};
		\node [style={parity_check_qubit}] (1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagation] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/virt_edge_class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (-0.25, -0) {};
		\node [style={classical_parity_check}] (1) at (-0.25, 1) {};
		\node [style={classical_data_phase}] (2) at (0.25, 1) {};
		\node [style={classical_data_phase}] (3) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={conj_prop}] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/virt_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={parity_check_qubit}] (0) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagation, in=135, out=45, loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/virt_loop_class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (-0.25, -0) {};
		\node [style={classical_data_phase}] (1) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
